Reduction of Statistical Power Per Event Due to Upper Lifetime Cuts in Lifetime Measurements

A cut on the maximum lifetime in a lifetime fit not only reduces the number of events, but also, in some circumstances dramatically, decreases the statistical significance of each event. The upper impact parameter cut in the hadronic B trigger at CDF, which is due to technical limitations, has the same effect. In this note we describe and quantify the consequences of such a cut on lifetime measurements. We find that even moderate upper lifetime cuts, leaving event numbers nearly unchanged, can dramatically increase the statistical uncertainty of the fit result.

==> Fig_lifeFit.tex <==
\parbox{0.95\textwidth}{
\mbox{
\rotatebox{90}{\mbox{}\hspace{12em}Events/\un{29.5}{\mu m}}
\includegraphics[width=0.93\textwidth]{\fig/timeFit.eps}
}
\\\mbox{}\hfill lifetime $\times c$ \hspace{1em}\mbox{}
}

==> Fig_ll.tex <==
\parbox{0.95\textwidth}{
\mbox{
\rotatebox{90}{\mbox{}\hspace{16em}$-2\log\mathcal{L}$}
\includegraphics[width=0.93\textwidth]{\fig/LL.eps}}
\\\mbox{}\hfill mean lifetime $\times c$ \hspace{1em}\mbox{}
}



==> Fig_statPower.tex <==
\parbox{0.58\textwidth}{
\rotatebox{90}{\parbox{0.4\textwidth}{\mbox{} \hfill stat power per
  event $\mathcal{P}$}}
\includegraphics[width=0.57\textwidth]{%
\fig/statPowerPerEvent.eps}
\\\parbox{0.57\textwidth}{\mbox{}\hfill $\Delta  t / \tau$}
}
%

